Scalable Finite Adaptability via Polyhedral Partition and Learning

We study finite adaptability for decision-making under uncertainty, where a finite set of candidate decisions is prepared in advance and a response is selected after uncertainty is realized. Despite advances in exact formulations, scalability remains challenging due to combinatorial decision assignments and the joint optimization of uncertainty set partitions and associated decisions. We develop a framework that explicitly parameterizes polyhedral partitions, enabling direct optimization of partition boundaries and associated decisions. We establish convergence of such polyhedral policies to the fully adjustable benchmark under general risk measures, including a rate of $O(K^{-\alpha/n})$ under uniform $\alpha$-H\"older continuity, where $K$ is the number of regions and $n$ is the uncertainty dimension. Exploiting the explicit polyhedral structure, we derive two exact reformulations for robust finite adaptability, one based on master--subproblem cut generation and the other on piecewise dualization, and extend the framework to stochastic programming. To improve scalability, we introduce an approximate-learn-parallel algorithm that integrates partition learning with parallel regional optimization while preserving robustness. Computational experiments on classical robust and stochastic testbeds demonstrate scalability to larger instances and competitive policy performance.

==> Figures/apl.tex <==
% Vector recreation of appx_learn_parallel.png (ALP framework).
% Geometry scales to the available width; text stays slightly below caption size.
\begingroup%
\newcommand{\alpFont}{\fontsize{8}{10}\selectfont\mdseries}%
\pgfmathsetlengthmacro{\alpUnit}{.9*\linewidth/15.65}%
\newcommand{\alpOutline}{%
  \draw[outline] (0,.55)--(.28,1.9)--(1.55,2.38)
    --(3.05,1.12)--(.88,0)--cycle;
  \node[anchor=north east,inner sep=0pt] at (2.92,.48) {$\Xi$};
}%
\newcommand{\alpCuts}{%
  \draw[cut] (.58,2.006)--(.88,0)
    (.76,2.081)--(1.72,.434)
    (.092,.994)--(2.22,1.817)
    (2.22,1.817)--(2.13,.645);
}%
\newcommand{\alpScenarios}{%
  \foreach \x/\y in {.54/1.71,.43/.94,.72/.48}
    \fill (\x,\y) circle[radius=1.7pt];
  \foreach \x/\y in {1.51/1.96,1.25/1.70,1.52/1.12}
    \path[draw=black,fill=black!65,line width=.4pt]
      (\x,\y) ++(0,2.5pt)--++(-2.2pt,-4.4pt)--++(4.4pt,0)--cycle;
  \foreach \x/\y in {.95/.93,1.17/.57}
    \path[draw=black,fill=black!65,line width=.4pt]
      (\x,\y) ++(-1.9pt,-1.9pt) rectangle ++(3.8pt,3.8pt);
  \foreach \x/\y in {1.81/1.21,2.30/1.42,1.78/.76}
    \path[draw=black,fill=black!65,line width=.4pt]
      (\x,\y) ++(0,2.6pt)--++(2.1pt,-2.6pt)
      --++(-2.1pt,-2.6pt)--++(-2.1pt,2.6pt)--cycle;
}%
\begin{tikzpicture}[x=\alpUnit,y=\alpUnit,
  every node/.style={font=\alpFont,text=black,inner sep=1pt},
  outline/.style={line width=.85pt,line join=round},
  cut/.style={line width=.65pt,black!80},
  flow/.style={draw=black,fill=white,line width=.7pt,line join=miter},
  heading/.style={align=left,anchor=north west,font=\alpFont},
  region/.style={inner sep=0pt}]
\begin{scope}[shift={(.183,0)},scale=.88]
  \alpOutline
  \alpScenarios
\end{scope}
\begin{scope}[shift={(4.383,0)},scale=.88]
  \alpOutline
  \alpCuts
  \alpScenarios
\end{scope}
\begin{scope}[shift={(8.583,0)},scale=.88]
  \alpOutline
  \alpCuts
  \node[region] at (.39,1.44) {$\Xi_1$};
  \node[region] at (.43,.65) {$\Xi_2$};
  \node[region] at (.84,1.61) {$\Xi_3$};
  \node[region] at (1.49,1.95) {$\Xi_4$};
  \node[region] at (1.72,1.21) {$\Xi_5$};
  \node[region] at (2.52,1.15) {$\Xi_6$};
  \node[region] at (1.13,.68) {$\Xi_7$};
\end{scope}
\begin{scope}[shift={(12.783,0)},scale=.88]
  \alpOutline
  \draw[cut] (.40,1.945)--(1.55,.346)
    (1.55,2.38)--(2.13,.645)
    (.092,.994)--(2.71,1.406);
  \node[region] at (.45,1.43) {$\Xi_1$};
  \node[region] at (.67,.60) {$\Xi_2$};
  \node[region] at (1.55,.88) {$\Xi_3$};
  \node[region] at (1.16,1.85) {$\Xi_4$};
  \node[region] at (2.06,1.74) {$\Xi_5$};
  \node[region] at (2.33,1.06) {$\Xi_6$};
\end{scope}
\foreach \x in {3.20,7.40,11.60}
  \path[flow] (\x,.95)--++(.51,0)--++(0,-.11)
    --++(.29,.22)--++(-.29,.22)--++(0,-.11)--++(-.51,0)--cycle;
% Shared baselines and explicit line breaks keep all stages readable.
\node[heading] at (.05,-.30)
  {Discrete approximation\\[3pt]$\triangleright$\enspace Exact method\\$\triangleright$\enspace Heuristic method};
\node[heading] at (4.25,-.30)
  {Partition learning\\[3pt]$\triangleright$\enspace SVMs\\$\triangleright$\enspace Decision trees};
\node[heading] at (8.45,-.30)
  {Parallel robust optimization};
\node[heading] at (12.65,-.30)
  {Partition enhancement\\[3pt](optional step)};
\path ([yshift=4pt]current bounding box.north west)
  rectangle (current bounding box.south east);
\end{tikzpicture}%
\endgroup%


==> Figures/decision_tree.tex <==
% Vector replacement for "decision tree_base.png".
% Branches, thresholds, and all six sign-vector labels match the original.
% Unit-cube thresholds: p1=.38, p2=.55, p3=.38, p1'=.72, p3'=.55.
% Each cut is restricted to its ancestor cell, not extended across the cube.
\begingroup%
\input{Figures/figure_style}%
\def\dtVerticalPadding{5pt}%
\def\dtLevelSpacing{1.15}% Vertical spacing multiplier; text stays unscaled.
% Main-face gray matches all three uncertainty-set shapes in orthant.tex.
\definecolor{dtSurfaceGray}{gray}{0.88}%
\newcommand{\dtCubeFaces}{%
  \fill[black!6] (0,0,1)--(1,0,1)--(1,1,1)--(0,1,1)--cycle;
  \fill[dtSurfaceGray] (0,0,0)--(1,0,0)--(1,0,1)--(0,0,1)--cycle;
  \fill[black!18] (1,0,0)--(1,1,0)--(1,1,1)--(1,0,1)--cycle;
}%
\newcommand{\dtCubeEdges}{%
  \draw[cube hidden] (0,0,0)--(0,1,0)--(1,1,0) (0,1,0)--(0,1,1);
  \draw[cube edge] (0,0,0)--(1,0,0)--(1,1,0)--(1,1,1)
    --(0,1,1)--(0,0,1)--cycle
    (0,0,1)--(1,0,1)--(1,1,1) (1,0,1)--(1,0,0);
}%
\newcommand{\dtLeaf}[5]{%
  \node[leaf] (#1) at (#2) {$\begin{gathered}
    \bm s^{U}_{#3}=[#4]\\[-1pt]
    \bm s^{L}_{#3}=[#5]
  \end{gathered}$};
}%
\begin{tikzpicture}[
  >=Stealth,
  every node/.style={font=\faFigureFont,text=black,outer sep=1.5pt},
  split/.style={draw=black!85,line width=.55pt,fill=white,
    rounded corners=1pt,minimum width=.76cm,minimum height=.44cm,inner sep=2pt},
  leaf/.style={font=\faFigureDetailFont,inner sep=2pt,align=center,fill=white},
  branch/.style={->,line width=.5pt,black!85},
  test/.style={font=\faFigureDetailFont,fill=white,inner sep=1pt,outer sep=1pt,yshift=2pt},
  threshold/.style={font=\faFigureDetailFont},
  cube edge/.style={line width=.65pt,black!90},
  cube hidden/.style={densely dotted,line width=.45pt,black!70},
  cube cut/.style={line width=.45pt,black!80},
  cut hidden/.style={densely dotted,line width=.45pt,black!75},
  cube view/.style={x={(1.10cm,-.28cm)},y={(.70cm,.45cm)},z={(0cm,1.25cm)}}
]
% Identical cube geometry and camera in the two outer panels.
\begin{scope}[shift={(0,1.1)},cube view]
  \dtCubeFaces
  \dtCubeEdges
  \node at (.50,0,.64) {$\Xi$};
\end{scope}
\draw[->,line width=.7pt] (2.25,2.05)--(2.95,2.05);
% Compact tree. Shallow leaves stay at their actual depth.
% Expand around the tree's visual center without moving the cube panels.
\begin{scope}[shift={(0,{1.7*(1-\dtLevelSpacing)})},yscale=\dtLevelSpacing]
\node[split] (root) at (7.5,3.5) {$\xi_1$};
\node[split] (left) at (5.65,2.65) {$\xi_2$};
\node[split] (right) at (9.35,2.65) {$\xi_3$};
\node[split] (leftlow) at (4.5,1.6) {$\xi_3$};
\node[split] (righthigh) at (10.5,1.6) {$\xi_1$};
\dtLeaf{leaf1}{3.2,-.10}{1}{-1,-1,-1}{0,0,0}
\dtLeaf{leaf2}{5.8,-.10}{2}{-1,-1,0}{0,0,1}
\dtLeaf{leaf3}{6.3,1.55}{3}{-1,0,0}{0,1,0}
\dtLeaf{leaf4}{8.7,1.55}{4}{0,0,-1}{1,0,0}
\dtLeaf{leaf5}{9.3,-.10}{5}{-1,0,0}{1,0,1}
\dtLeaf{leaf6}{11.7,-.10}{6}{0,0,0}{1,0,1}
\draw[branch] (root.south)--(left.north)
  node[test,pos=.60,above] {$\xi_1\leq p_1$};
\draw[branch] (root.south)--(right.north)
  node[test,pos=.60,above] {$\xi_1\geq p_1$};
\draw[branch] (left.south)--(leftlow.north)
  node[test,pos=.48,left] {$\xi_2\leq p_2$};
\draw[branch] (left.south)--(leaf3.north)
  node[test,pos=.65,right,yshift=4pt] {$\xi_2\geq p_2$};
\draw[branch] (right.south)--(leaf4.north)
  node[test,pos=.65,left,yshift=4pt] {$\xi_3\leq p_3$};
\draw[branch] (right.south)--(righthigh.north)
  node[test,pos=.48,right] {$\xi_3\geq p_3$};
\draw[branch] (leftlow.south)--(leaf1.north)
  node[test,pos=.55,left] {$\xi_3\leq p'_3$};
\draw[branch] (leftlow.south)--(leaf2.north)
  node[test,pos=.55,right] {$\xi_3\geq p'_3$};
\draw[branch] (righthigh.south)--(leaf5.north)
  node[test,pos=.55,left] {$\xi_1\leq p'_1$};
\draw[branch] (righthigh.south)--(leaf6.north)
  node[test,pos=.55,right] {$\xi_1\geq p'_1$};
\end{scope}
\draw[->,line width=.7pt] (12.35,2.05)--(13.05,2.05);
% Partition: internal/back edges first, then exposed traces on cube faces.
\begin{scope}[shift={(13.5,1.1)},cube view]
  \dtCubeFaces
  % Root: xi_1=p1, across the entire cube.
  \draw[cut hidden] (.38,0,0)--(.38,1,0)--(.38,1,1);
  % xi_2=p2, only where xi_1<=p1.
  \draw[cut hidden] (0,.55,1)--(0,.55,0)--(.38,.55,0)--(.38,.55,1);
  % xi_3=p3', only where xi_1<=p1 and xi_2<=p2.
  \draw[cut hidden] (0,0,.55)--(0,.55,.55)--(.38,.55,.55)--(.38,0,.55);
  % xi_3=p3, only where xi_1>=p1.
  \draw[cut hidden] (.38,0,.38)--(.38,1,.38)--(1,1,.38);
  % xi_1=p1', only where xi_3>=p3 (and xi_1>=p1).
  \draw[cut hidden] (.72,0,.38)--(.72,1,.38)--(.72,1,1);
  \draw[cube cut]
    (.38,0,0)--(.38,0,1)--(.38,1,1)
    (0,.55,1)--(.38,.55,1)
    (0,0,.55)--(.38,0,.55)
    (.38,0,.38)--(1,0,.38)--(1,1,.38)
    (.72,0,.38)--(.72,0,1)--(.72,1,1);
  \dtCubeEdges
  % Threshold labels follow the actual restricted cuts.
  \node[threshold,below] at (.38,0,-.03) {$p_1$};
  \node[threshold,above] at (.72,1,1.06) {$p'_1$};
  \node[threshold,above] at (0,.55,1.03) {$p_2$};
  \node[threshold,left] at (-.03,0,.55) {$p'_3$};
  \node[threshold,right] at (1.03,1,.38) {$p_3$};
\end{scope}
% Top padding only, included in the figure's own bounding box.
\path ([yshift=\dtVerticalPadding]current bounding box.north west)
  rectangle (current bounding box.south east);
\faNormalizeFigureWidth
\end{tikzpicture}%
\endgroup%


==> Figures/orthant.tex <==
% The planar panels share the original outline, in units of 100 pixels.
% Embedding: (u,v,w)=(xi_1-.8, xi_2-1.4, .55*(xi_1+xi_2-.75)).
% Coordinate-plane preimages: x=.8, y=1.4, x+y=.75 (five cells).
\begingroup%
\input{Figures/figure_style}%
% TUNING: all three coordinate planes are clipped to ONE shared box:
% u in [-a1,a1], v in [-a2,a2], w in [-a3,b3].
% Changing a bound moves every plane edge in that coordinate direction;
% intersection endpoints and panel spacing update automatically.
\def\orthXHalfExtent{2.5}% a1
\def\orthYHalfExtent{3.2}% a2
\def\orthZBelow{2.2}% a3 (positive depth below w=0)
\def\orthZAbove{2.6}% b3
% Uniform middle-panel size; .60 was the previous size.
\def\orthMiddleScale{.54}%
% View elevation: .24 was the previous view; .30 reveals more of w=0.
% This changes the whole projection, not the angles between coordinate planes.
\def\orthViewSlope{.30}%
\newcommand{\orthSetupPlanes}{%
\pgfmathsetlengthmacro{\orthViewRise}{\orthViewSlope*1cm}
\pgfmathsetlengthmacro{\orthSurfaceRise}{(.55+\orthViewSlope)*1cm}
\pgfmathsetlengthmacro{\orthSurfaceOffset}{(-.4125-2.2*\orthViewSlope)*1cm}
\pgfmathsetmacro{\orthGUmin}{-\orthXHalfExtent}
\pgfmathsetmacro{\orthGUmax}{\orthXHalfExtent}
\pgfmathsetmacro{\orthGVmin}{-\orthYHalfExtent}
\pgfmathsetmacro{\orthGVmax}{\orthYHalfExtent}
\pgfmathsetmacro{\orthUmin}{-\orthXHalfExtent}
\pgfmathsetmacro{\orthUmax}{\orthXHalfExtent}
\pgfmathsetmacro{\orthVmin}{-\orthYHalfExtent}
\pgfmathsetmacro{\orthVmax}{\orthYHalfExtent}
\pgfmathsetmacro{\orthWmin}{-\orthZBelow}
\pgfmathsetmacro{\orthWmax}{\orthZAbove}
% Clip the three intersection lines to the actual finite rectangles.
\pgfmathsetmacro{\orthVCutLo}{max(\orthVmin,\orthWmin/.55-1.45)}
\pgfmathsetmacro{\orthVCutHi}{min(\orthVmax,\orthWmax/.55-1.45)}
\pgfmathsetmacro{\orthUCutLo}{max(\orthUmin,\orthWmin/.55-1.45)}
\pgfmathsetmacro{\orthUCutHi}{min(\orthUmax,\orthWmax/.55-1.45)}
\pgfmathsetmacro{\orthGCutLo}{max(\orthGUmin,-1.45-\orthGVmax)}
\pgfmathsetmacro{\orthGCutHi}{min(\orthGUmax,-1.45-\orthGVmin)}
\pgfmathsetmacro{\orthVSeamLo}{max(\orthGVmin,\orthVmin)}
\pgfmathsetmacro{\orthVSeamHi}{min(\orthGVmax,\orthVmax)}
\pgfmathsetmacro{\orthUSeamLo}{max(\orthGUmin,\orthUmin)}
\pgfmathsetmacro{\orthUSeamHi}{min(\orthGUmax,\orthUmax)}
% Reserve the original .60-scale footprint for horizontal placement, so
% resizing the middle panel keeps its center and both outer panels fixed.
\pgfmathsetmacro{\orthScreenLo}{.6*min(\orthGUmin-.65*\orthGVmax,-.65*\orthVmax,\orthUmin)}
\pgfmathsetmacro{\orthScreenHi}{.6*max(\orthGUmax-.65*\orthGVmin,-.65*\orthVmin,\orthUmax)}
\pgfmathsetmacro{\orthMiddleX}{4.1-\orthScreenLo}
% Align the visual center of the complete plane backdrop with the planar
% shapes (height 2.79), compensating for the asymmetric vertical box bounds.
\pgfmathsetmacro{\orthMiddleY}{1.4-.5*\orthMiddleScale*(\orthWmax+\orthWmin)}
\pgfmathsetmacro{\orthArrowX}{\orthMiddleX+\orthScreenHi+.65}
\pgfmathsetmacro{\orthRightX}{\orthArrowX+1.4}
\pgfmathsetlengthmacro{\orthClipXmin}{(\orthScreenLo/.6-1)*1cm}
\pgfmathsetlengthmacro{\orthClipXmax}{(\orthScreenHi/.6+1)*1cm}
\pgfmathsetlengthmacro{\orthClipYmin}{(\orthWmin+\orthViewSlope*min(\orthUmin,\orthVmin)-1)*1cm}
\pgfmathsetlengthmacro{\orthClipYmax}{(\orthWmax+\orthViewSlope*max(\orthUmax,\orthVmax)+1)*1cm}
}%
% One shared gray value for the shape in all three panels.
\definecolor{orthSurfaceGray}{gray}{0.88}%
% Shared geometry, used in both coordinate systems below.
\newcommand{\orthVertices}{%
  \coordinate (A) at (0,0);
  \coordinate (B) at (1.75,0);
  \coordinate (C) at (.83,2.79);
  \coordinate (D) at (0,2.79);
  \coordinate (E) at (.8,0);
  \coordinate (F) at (.8,2.79);
  \coordinate (G) at (0,1.4);
  \coordinate (H) at (1.2883512545,1.4);
  \coordinate (I) at (.8,1.4);
  \coordinate (J) at (.75,0);
  \coordinate (K) at (0,.75);
}%
\newcommand{\orthFills}{%
  \fill[orthSurfaceGray] (A)--(B)--(C)--(D)--cycle;
}%
\newcommand{\orthRegions}{%
  \orthFills
  \draw[cut] (E)--(F) (G)--(H) (J)--(K);
  \draw[boundary] (A)--(B)--(C)--(D)--cycle;
}%
\newcommand{\orthLabels}{%
  \node[region] at (.24,.18) {$\Xi_1$};
  \node[region] at (.36,1.02) {$\Xi_2$};
  \node[region] at (1.13,.58) {$\Xi_3$};
  \node[region] at (.35,2.12) {$\Xi_4$};
  \node[region] at (1.015,1.68) {$\Xi_5$};
}%
\begin{tikzpicture}[
  >=Stealth,
  axis/.style={->,line width=.5pt},
  boundary/.style={line width=.7pt,black},
  hidden boundary/.style={line width=.55pt,black!70,dash pattern=on 2.3pt off 1.6pt},
  cut/.style={densely dotted,line width=.45pt,black},
  visible cut/.style={line width=.45pt,black},
  cut extension/.style={densely dotted,line width=.35pt,black!55},
  plane/.style={fill=black!6,fill opacity=.4,draw=black!24,line width=.3pt},
  plane seam/.style={black!30,line width=.3pt},
  region/.style={font=\faFigureDetailFont,inner sep=.5pt},
  surface/.style={shift={(.11cm,\orthSurfaceOffset)},x={(1cm,\orthSurfaceRise)},y={(-.65cm,\orthSurfaceRise)}},
  every node/.style={font=\faFigureFont,text=black,outer sep=2pt}
]
\orthSetupPlanes
% (a) Exactly the original first-panel shape.
\begin{scope}
  \orthVertices
  \orthFills
  \draw[boundary] (A)--(B)--(C)--(D)--cycle;
  \draw[axis] (0,0)--(2.05,0) node[right] {$\xi_1$};
  \draw[axis] (0,0)--(0,3.12) node[above] {$\xi_2$};
  \node at (.55,1.35) {$\Xi$};
\end{scope}
\draw[->,line width=.7pt] (2.65,1.45)--(3.45,1.45)
  node[midway,above] {$\bm P\bm\xi+\bm p$};
% (b) View from ABOVE, toward increasing u and v; region 1 is nearest.
% Screen basis: u=(1,s), v=(-.65,s), w=(0,1), s=orthViewSlope.
% All three rectangular plane patches share the same box limits above.
% Optical alignment follows the complete plane backdrop as its height changes.
\begin{scope}[shift={(\orthMiddleX,\orthMiddleY)},scale=\orthMiddleScale,
  x={(1cm,\orthViewRise)},y={(-.65cm,\orthViewRise)},z={(0cm,1cm)}]
  % Back portions of the finite coordinate-plane patches.
  \path[plane,fill=black!10] (\orthGUmin,\orthGVmin,0)--(\orthGUmax,\orthGVmin,0)
    --(\orthGUmax,\orthGVmax,0)--(\orthGUmin,\orthGVmax,0)--cycle;
  \path[plane] (0,\orthVmin,\orthWmin)--(0,\orthVmax,\orthWmin)
    --(0,\orthVmax,\orthWmax)--(0,\orthVmin,\orthWmax)--cycle;
  \path[plane] (\orthUmin,0,\orthWmin)--(\orthUmax,0,\orthWmin)
    --(\orthUmax,0,\orthWmax)--(\orthUmin,0,\orthWmax)--cycle;
  % Pairwise plane intersections: faint solid seams, without axis arrows.
  % Back portions are occluded by the surface fill below.
  \draw[plane seam]
    (0,0,\orthWmin)--(0,0,\orthWmax)
    (0,\orthVSeamLo,0)--(0,\orthVSeamHi,0)
    (\orthUSeamLo,0,0)--(\orthUSeamHi,0,0);
  % Screen projection of translation (-.8,-1.4,-.4125)=(.11,-.4125-2.2*s).
  \begin{scope}[surface]
    \orthVertices
    \orthFills
  \end{scope}
  % Viewing rays point toward the viewer along (-.65,-1,1.65*s):
  % region 1 is nearest and region 5 is farthest.
  % For g=w-.55*(u+v+1.45), the foreground part of each plane has g>0.
  % Keep the actual cut lines as the only lines inside the surface.
  % Suppress construction seams and plane outlines there, using the exact
  % embedded polygon as a knockout. Their exterior portions still explain
  % the three-plane geometry without competing at the central crossing.
  \begin{scope}[even odd rule,overlay]
  \clip (\orthClipXmin,\orthClipYmin) rectangle (\orthClipXmax,\orthClipYmax)
    (-.8,-1.4,-.4125)--(.95,-1.4,.55)--(.03,1.39,1.5785)
    --(-.8,1.39,1.122)--cycle;
  \draw[black!24,line width=.3pt]
    (0,\orthVmin,\orthWmin)--(0,\orthVmax,\orthWmin)
      --(0,\orthVmax,\orthWmax)--(0,\orthVmin,\orthWmax)--cycle
    (\orthUmin,0,\orthWmin)--(\orthUmax,0,\orthWmin)
      --(\orthUmax,0,\orthWmax)--(\orthUmin,0,\orthWmax)--cycle
    (\orthGUmin,\orthGVmin,0)--(\orthGUmax,\orthGVmin,0)
      --(\orthGUmax,\orthGVmax,0)--(\orthGUmin,\orthGVmax,0)--cycle;
  \draw[plane seam]
    (0,0,.7975)--(0,0,\orthWmax)
    (0,\orthVSeamLo,0)--(0,-1.45,0)
    (\orthUSeamLo,0,0)--(-1.45,0,0);
  \end{scope}
  % Complete intersections of the supporting surface with each finite plane.
  % In particular, the horizontal-plane cut has u+v=-1.45 and w=0;
  % its projection is exactly the same line as the boundary of region 1.
  % The camera lies in the (-,-,+) orthant. Cut portions on its boundary
  % are visible (solid); portions behind another coordinate plane are dotted.
  % ALL continuations outside the surface are lighter and dotted, including
  % those lying on the boundary of the camera-facing orthant.
  \draw[cut extension]
    (0,\orthVCutLo,{.55*(\orthVCutLo+1.45)})--(0,-1.4,.0275)
    (0,1.39,1.562)--(0,\orthVCutHi,{.55*(\orthVCutHi+1.45)})
    (\orthUCutLo,0,{.55*(\orthUCutLo+1.45)})--(-.8,0,.3575)
    (.4883512545,0,1.06609319)--(\orthUCutHi,0,{.55*(\orthUCutHi+1.45)})
    (\orthGCutHi,{-1.45-\orthGCutHi},0)--(-.05,-1.4,0)
    (-.8,-.65,0)--(\orthGCutLo,{-1.45-\orthGCutLo},0);
  \begin{scope}[surface]
    \orthVertices
    \draw[visible cut] (E)--(I)--(G) (J)--(K);
    \draw[cut] (I)--(F) (I)--(H);
    % Only the outer edges in the camera-facing orthant are directly visible.
    % Larger patches eliminate all former finite-patch visibility fragments.
    \draw[hidden boundary] (E)--(B)--(C)--(D)--(G) (K)--(A)--(J);
    \draw[boundary] (J)--(E) (G)--(K);
    % Numerals identify the corresponding Xi_k in the right panel.
    \node[region] at (.23,.21) {$1$};
    \node[region] at (.36,1.02) {$2$};
    \node[region] at (1.13,.58) {$3$};
    \node[region] at (.35,2.12) {$4$};
    \node[region] at (1.00,1.72) {$5$};
  \end{scope}
\end{scope}
\draw[->,line width=.7pt] (\orthArrowX,1.45)--({\orthArrowX+.8},1.45)
  node[midway,above] {pull back};
% (c) Exact preimages of the middle panel's orthant intersections.
\begin{scope}[shift={(\orthRightX,0)}]
  \orthVertices
  \orthRegions
  \orthLabels
  \draw[axis] (0,0)--(2.05,0) node[right] {$\xi_1$};
  \draw[axis] (0,0)--(0,3.12) node[above] {$\xi_2$};
\end{scope}
\faNormalizeFigureWidth
\end{tikzpicture}%
\endgroup%

